Neural Network Training and Non-Differentiable Objective Functions

Many important computer vision tasks are naturally formulated to have a non-differentiable objective. Therefore, the standard, dominant training procedure of a neural network is not applicable since back-propagation requires the gradients of the objective with respect to the output of the model. Most deep learning methods side-step the problem sub-optimally by using a proxy loss for training, which was originally designed for another task and is not tailored to the specifics of the objective. The proxy loss functions may or may not align well with the original non-differentiable objective. An appropriate proxy has to be designed for a novel task, which may not be feasible for a non-specialist. This thesis makes four main contributions toward bridging the gap between the non-differentiable objective and the training loss function. Throughout the thesis, we refer to a loss function as a surrogate loss if it is a differentiable approximation of the non-differentiable objective. Note that we use the terms objective and evaluation metric interchangeably. The contributions of this thesis make the training of neural networks more scalable -- to new tasks in a nearly labor-free manner when the evaluation metric is decomposable, which will help researchers with novel tasks. For non-decomposable evaluation metrics, the differentiable components developed for the recall@k surrogate, such as sorting and counting, can also be used for creating new surrogates.

==> recall_k/fig/fig_deriv.tex <==
%
\begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));sigmap(\x)=sigma(\x)*(1-sigma(\x));}]
\begin{axis}[%
	width=0.99\linewidth,
	height=0.5\linewidth,
	xlabel={$r$},
	ylabel={$\frac{d\sigma_{\tau_1}(u)}{du},~u=k-r$},
	% title={$\frac{d\sigma_{\tau_1}(k-r)}{dr}$},
	legend cell align={left},
	legend pos=north east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    xtick = {1,3,5,7,9},
    xmin = 1,
    xmax = 10,
    domain=0:30
]
\addplot[blue,mark=none,samples=500]   (x,{sigmap(x-1)});\addlegendentry{$k=1$}
\addplot[red,mark=none,samples=500]   (x,{sigmap(x-2)});\addlegendentry{$k=2$}
\addplot[green,mark=none,samples=500]   (x,{sigmap(x-4)});\addlegendentry{$k=4$}
\addplot[black,mark=none,samples=500]   (x,{sigmap(x-1)+sigmap(x-2)+sigmap(x-4)});\addlegendentry{$K=\{1,2,4\}$};
\end{axis}
\end{tikzpicture}
%


==> recall_k/fig/fig_sigmoid.tex <==
%
\begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));sigmap(\x)=sigma(\x)*(1-sigma(\x));}]
\begin{axis}[%
	width=0.57\linewidth,
	height=0.5\linewidth,
	xlabel={$u = k -1 - r_\Omega(q,x)$},
	% ylabel={\small g(u)},
	title={$g(u)= \sigma_{\tau_1}(u), \tau_1=1$},
	legend cell align={left},
	legend pos=north west,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    xmin = -8,
    xmax = 8,
    domain=-8:8
]
\addplot[blue,mark=none,samples=500]   (x,{sigma(x/1.0)});\addlegendentry{$g(u)$}
\addplot[red,mark=none,samples=500]   (x,{sigmap(x/1.0)});\addlegendentry{$\frac{dg(u)}{du}$}
\end{axis}
%
\end{tikzpicture}
%
\hspace{-5pt}
% \raisebox{12pt}
{
\begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));sigmap(\x)=sigma(\x)*(1-sigma(\x));}]
\begin{axis}[%
	width=0.57\linewidth,
	height=0.5\linewidth,
	xlabel={$u= s_{qz}-s_{qx}$ },
	% ylabel={\small g(u)},
	title={$g(u)= \sigma_{\tau_2}(u), \tau_2 =0.01$},
	legend cell align={left},
	legend pos=north west,
    legend style={cells={anchor=east}, font =\small, fill opacity=0.8, row sep=-2.5pt},
    xmin = -1,
    xmax = 1,
    domain=-1:1
]
\addplot[blue,mark=none,samples=500]   (x,{sigma(x/0.01)});
\addplot[red,mark=none,samples=500]   (x,{sigmap(x/0.01)});
\end{axis}
\end{tikzpicture}
}
%


==> recall_k/latex/fig/data_ab_bs.tex <==
\pgfplotstableread{
 		bs_sop	sop_r1     bs_cars     cars_r1      cars_simix_r1   cars_r1_sap
 		16		72.9	    16          74.60       86.27           68.9
 		32		77.3	    32          77.04       87.46           71.91
 		64		79.0	    64          76.67       87.31           75.64
 		128		79.7	    128         78.92       87.43           77.92
 		256		80.5        256         79.14       87.06           78.48
 		512     81.2        392         80.72       88.17           79.50
 		1024    82.0        nan         nan         nan             nan
 		2048    82.5        nan         nan         nan             nan
 		4096    82.8        nan         nan         nan             nan
 		8192    82.4        nan         nan         nan             nan
 		% 16384   80.97       nan         nan         nan             nan
 	}{\yfccLambda}


==> recall_k/latex/fig/fig_bs.tex <==
\input{latex/fig/data_ab_bs}
\begin{tikzpicture}
\begin{axis}[%
	width=\linewidth,
	height=\linewidth,
	xlabel={\small batch size},
	ylabel={\small r@1},
	title={Varying batch size},
	legend cell align={left},
	%legend pos=outer north east,
    legend style={at={(0.17,-0.17)}, cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
   	xtick={16,32,64,128,256,512,1024,2048,4096},
   	xmode=log,
   	log basis x={2},
    grid=both,
]
	%\addplot[color=brown,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_sop, y expr={\thisrow{sop_r1}}] \yfccLambda;\addlegendentry{SOP};
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_r1}}] \yfccLambda;
	\addlegendentry{Cars196};
	\addplot[color=magenta,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_simix_r1}}] \yfccLambda;
	\addlegendentry{Cars196 w. SiMix};
\end{axis}
\end{tikzpicture}


==> recall_k/latex/fig/fig_sop_bs.tex <==
\raisebox{0pt}{
\input{latex/fig/data_ab_bs}
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.4\linewidth,
	xlabel={\small batch size},
	ylabel={\small r@1},
   	% xtick={16,64,256,1024,4096,16384},
   	xtick={16,64,256,1024,4096},
   	xmode=log,
   	legend pos=south east,
   	log basis x={2},
    grid=both,
    xlabel style = {yshift=1.0ex,font=\footnotesize}, 
]
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_sop, y expr={\thisrow{sop_r1}}] \yfccLambda;
	\addlegendentry{RS@k\textsuperscript{\dag}};
\end{axis}
\end{tikzpicture}
}
\input{latex/fig/data_ab_bs}
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.4\linewidth,
	xlabel={\small batch size},
	ylabel={\small r@1},
   	xtick={16,32,64,128,256,512,1024,2048,4096},
   	xmode=log,
   	legend pos=south east,
   	log basis x={2},
    grid=both,
    xlabel style = {yshift=1.0ex,font=\footnotesize},
]
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_r1}}] \yfccLambda;
	\addlegendentry{RS@k\textsuperscript{\dag}};
	\addplot[color=brown,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_r1_sap}}] \yfccLambda;
	\addlegendentry{SAP\textsuperscript{\dag}};
\end{axis}
\end{tikzpicture}

==> recall_k/latex/fig/fig_sop_bs_supp.tex <==
\raisebox{0pt}{
\input{latex/fig/data_ab_bs}
\begin{tikzpicture}
\begin{axis}[%
	width=0.7\linewidth,
	height=0.4\linewidth,
	xlabel={\small batch size},
	ylabel={\small r@1},
   	% xtick={16,64,256,1024,4096,16384},
   	xtick={16,64,256,1024,4096},
   	xmode=log,
   	legend pos=south east,
   	log basis x={2},
    grid=both,
    xlabel style = {yshift=1.0ex,font=\footnotesize}, 
]
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_sop, y expr={\thisrow{sop_r1}}] \yfccLambda;
	\addlegendentry{RS@k\textsuperscript{\dag}};
\end{axis}
\end{tikzpicture}
}


==> recall_k/latex/fig/fig_temp.tex <==
\input{latex/fig/data_ab_temp}
\begin{tikzpicture}
\begin{axis}[%
	width=\linewidth,
	height=\linewidth,
	xlabel={\small $\tau_{1}$},
	ylabel={\small r@1},
	title={$\tau_{1}$ for the sigmoid applied on the ranks},
	%legend cell align={left},
	%legend pos=outer north east,
    %legend style={cells={anchor=east}, font =\small, fill opacity=0.8, row sep=-2.5pt},
   	xtick={0.1,0.5,1.0,2.0,5.0},
   	xticklabels={0.1,0.5,1.0,2.0,5.0},
   	xmode=linear,
    grid=both,
]
	%\addplot[color=brown,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=temp, y expr={\thisrow{sop_r1}}] \yfccLambda;\addlegendentry{SOP};
	%\addplot[color=brown,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=temp, y expr={\thisrow{sop_simix_r1}}] \yfccLambda;\addlegendentry{SOP w. SiMix};
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=temp, y expr={\thisrow{cars_r1}}] \yfccLambda;
	\addplot[color=magenta,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=temp, y expr={\thisrow{cars_simix_r1}}] \yfccLambda;
\end{axis}
\end{tikzpicture}


==> recall_k/latex/fig/fig_temp_bs.tex <==
\raisebox{3pt}{
\input{recall_k/latex/fig/data_ab_temp}
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.5\linewidth,
	xlabel={\small $\tau_{1}$},
	ylabel={\small r@1},
	title={varying temperature},
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.7, row sep=-2.5pt},
   	xtick={0.1,0.5,1.0,2.0,5.0},
   	xticklabels={0.1,0.5,1.0,2.0,5.0},
   	xmode=log,
   	ymin=70,
    grid=both,
]
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=temp, y expr={\thisrow{cars_r1}}] 
	\yfccLambda;
	\addlegendentry{RS@k$^{\dag}$};
	\addplot[color=magenta,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=temp, y expr={\thisrow{cars_simix_r1}}] \yfccLambda;
	\addlegendentry{RS@k+SiMix$^{\dag}$};
\end{axis}
\end{tikzpicture}
}
%
\input{recall_k/latex/fig/data_ab_bs}
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.5\linewidth,
	xlabel={\small batch size},
	ylabel={\small r@1},
	title={varying batch size},
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.7, row sep=-2.5pt},
   	xtick={16,32,64,128,256,512,1024,2048,4096},
   	xmode=log,
   	log basis x={2},
    grid=both,
]
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_r1_sap}}]
	\yfccLambda;
	\addlegendentry{SAP$^{\dag}$};
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_r1}}] 
	\yfccLambda;
	\addplot[color=magenta,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_simix_r1}}]
	\yfccLambda;
\end{axis}
\end{tikzpicture}


